A microscopically derived formula for alpha-decay half-lives

Although Geiger-Nuttall (GN) law gives a single straight line, if we consider the experimental data of alpha particle emitters including heavy and super heavy nuclei with proton numbers as large as 118, instead of getting a single linear path we observe several linear segments with different slopes and intercepts. This problem is overcome when the experimental results in logarithm form are plotted as a function of Viola-Seaborg (VS) parameters with values of parameters set by hand. By using the fundamental principle of decay, we derive a formula of logarithm of half-lives in terms of well-defined parameters or coefficients and this replaces the empirical VS rule.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

